Post-Inflationary Reheating

We study a model for reheating that has been much investigated for parametric resonance, having a quartic interaction of the scalar inflaton with another scalar field. Attention is particularly on the quantum excitations of the inflaton field and the metric perturbation with a smooth transition from quantum to classical stochastic states, followed through from a specific inflation model to a state including a relativistic fluid. The scalar fields enter non-perturbatively but the metric enters perturbatively, and the validity of this latter is assessed. In this model our work seems to point the large scale curvature parameter changing.

==> nkfig1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,123){\makebox(0,0)[r]{-100}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,197){\makebox(0,0)[r]{-90}}
\put(1419.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,270){\makebox(0,0)[r]{-80}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,344){\makebox(0,0)[r]{-70}}
\put(1419.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,418){\makebox(0,0)[r]{-60}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,492){\makebox(0,0)[r]{-50}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,565){\makebox(0,0)[r]{-40}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,639){\makebox(0,0)[r]{-30}}
\put(1419.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,713){\makebox(0,0)[r]{-20}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,786){\makebox(0,0)[r]{-10}}
\put(1419.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,860){\makebox(0,0)[r]{0}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,82){\makebox(0,0){0}}
\put(140.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(302.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(302,82){\makebox(0,0){1}}
\put(302.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465,82){\makebox(0,0){2}}
\put(465.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(627.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(627,82){\makebox(0,0){3}}
\put(627.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(790.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(790,82){\makebox(0,0){4}}
\put(790.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(952.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(952,82){\makebox(0,0){5}}
\put(952.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1114.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1114,82){\makebox(0,0){6}}
\put(1114.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1277.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1277,82){\makebox(0,0){7}}
\put(1277.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){8}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,123.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(140.0,860.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(789,21){\makebox(0,0){n(efolds)}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1279,820){\makebox(0,0)[r]{B}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(173,850){\usebox{\plotpoint}}
\put(173,848.67){\rule{8.432pt}{0.400pt}}
\multiput(173.00,849.17)(17.500,-1.000){2}{\rule{4.216pt}{0.400pt}}
\put(208,847.67){\rule{8.672pt}{0.400pt}}
\multiput(208.00,848.17)(18.000,-1.000){2}{\rule{4.336pt}{0.400pt}}
\multiput(244.00,846.95)(10.062,-0.447){3}{\rule{6.233pt}{0.108pt}}
\multiput(244.00,847.17)(33.062,-3.000){2}{\rule{3.117pt}{0.400pt}}
\multiput(290.00,843.95)(5.820,-0.447){3}{\rule{3.700pt}{0.108pt}}
\multiput(290.00,844.17)(19.320,-3.000){2}{\rule{1.850pt}{0.400pt}}
\put(317,840.67){\rule{1.927pt}{0.400pt}}
\multiput(317.00,841.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(333,839.67){\rule{1.927pt}{0.400pt}}
\multiput(333.00,840.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(325.0,841.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(375,838.17){\rule{2.100pt}{0.400pt}}
\multiput(375.00,839.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(341.0,840.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(393,836.67){\rule{1.927pt}{0.400pt}}
\multiput(393.00,837.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(385.0,838.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(419,835.67){\rule{2.409pt}{0.400pt}}
\multiput(419.00,836.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(429,834.67){\rule{1.927pt}{0.400pt}}
\multiput(429.00,835.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(401.0,837.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(445,833.67){\rule{1.927pt}{0.400pt}}
\multiput(445.00,834.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(437.0,835.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(463,832.67){\rule{1.927pt}{0.400pt}}
\multiput(463.00,833.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(453.0,834.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(479,831.67){\rule{1.927pt}{0.400pt}}
\multiput(479.00,832.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(471.0,833.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(496,830.67){\rule{1.927pt}{0.400pt}}
\multiput(496.00,831.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(487.0,832.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(513,829.67){\rule{2.168pt}{0.400pt}}
\multiput(513.00,830.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(504.0,831.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(530,828.67){\rule{1.927pt}{0.400pt}}
\multiput(530.00,829.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(522.0,830.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(546,827.67){\rule{2.409pt}{0.400pt}}
\multiput(546.00,828.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(538.0,829.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(564,826.67){\rule{2.409pt}{0.400pt}}
\multiput(564.00,827.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(574,825.67){\rule{1.927pt}{0.400pt}}
\multiput(574.00,826.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(556.0,828.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(591,824.67){\rule{2.168pt}{0.400pt}}
\multiput(591.00,825.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(582.0,826.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(608,823.67){\rule{2.168pt}{0.400pt}}
\multiput(608.00,824.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(600.0,825.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(626,822.67){\rule{1.927pt}{0.400pt}}
\multiput(626.00,823.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(617.0,824.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(642,821.67){\rule{2.168pt}{0.400pt}}
\multiput(642.00,822.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(651,820.67){\rule{2.168pt}{0.400pt}}
\multiput(651.00,821.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(634.0,823.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(668,819.67){\rule{1.927pt}{0.400pt}}
\multiput(668.00,820.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(676,818.67){\rule{1.927pt}{0.400pt}}
\multiput(676.00,819.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(660.0,821.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(692,817.67){\rule{1.927pt}{0.400pt}}
\multiput(692.00,818.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(700,816.67){\rule{2.409pt}{0.400pt}}
\multiput(700.00,817.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(710,815.67){\rule{1.927pt}{0.400pt}}
\multiput(710.00,816.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(718,814.67){\rule{1.927pt}{0.400pt}}
\multiput(718.00,815.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(726,813.67){\rule{1.927pt}{0.400pt}}
\multiput(726.00,814.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(734,812.67){\rule{1.927pt}{0.400pt}}
\multiput(734.00,813.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(742,811.17){\rule{1.900pt}{0.400pt}}
\multiput(742.00,812.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(751,809.17){\rule{1.700pt}{0.400pt}}
\multiput(751.00,810.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(759,807.17){\rule{1.700pt}{0.400pt}}
\multiput(759.00,808.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(767.00,805.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(767.00,806.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(777.00,802.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(777.00,803.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(785.00,795.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(785.00,796.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(793.59,793.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(792.17,793.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(801.00,802.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(801.00,801.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(809,804.67){\rule{1.927pt}{0.400pt}}
\multiput(809.00,804.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(817,806.17){\rule{1.700pt}{0.400pt}}
\multiput(817.00,805.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(684.0,819.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(833,807.67){\rule{1.927pt}{0.400pt}}
\multiput(833.00,807.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(825.0,808.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(874,807.67){\rule{1.927pt}{0.400pt}}
\multiput(874.00,808.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(882,806.67){\rule{1.927pt}{0.400pt}}
\multiput(882.00,807.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(890,805.17){\rule{1.700pt}{0.400pt}}
\multiput(890.00,806.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(898.00,803.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(898.00,804.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(906.00,800.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(906.00,801.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(915.00,794.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(915.00,795.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(923.59,791.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(922.17,791.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\put(931,800.17){\rule{1.700pt}{0.400pt}}
\multiput(931.00,799.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(939,801.67){\rule{1.927pt}{0.400pt}}
\multiput(939.00,801.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(841.0,809.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(955,801.17){\rule{1.700pt}{0.400pt}}
\multiput(955.00,802.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(963.00,799.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(963.00,800.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\put(971,792.17){\rule{1.700pt}{0.400pt}}
\multiput(971.00,793.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(979.00,792.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(979.00,791.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\put(988,797.17){\rule{1.700pt}{0.400pt}}
\multiput(988.00,798.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(996.59,793.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(995.17,795.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(1004.59,784.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(1003.17,784.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\put(1012,795.67){\rule{1.927pt}{0.400pt}}
\multiput(1012.00,796.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1020.59,793.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1019.17,794.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1028.00,786.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1028.00,785.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\put(1036,792.67){\rule{1.927pt}{0.400pt}}
\multiput(1036.00,792.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1044.00,792.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1044.00,793.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\put(1053,787.67){\rule{1.927pt}{0.400pt}}
\multiput(1053.00,787.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1061.00,789.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1061.00,788.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1069.00,790.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1069.00,791.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\put(1077,784.67){\rule{1.927pt}{0.400pt}}
\multiput(1077.00,785.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1085.00,785.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1085.00,784.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1093.59,785.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1092.17,786.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1101.00,779.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1101.00,778.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1109.00,782.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1109.00,783.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\put(947.0,803.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(1126.00,778.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1126.00,779.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1134.00,773.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1134.00,772.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(1142,775.17){\rule{1.700pt}{0.400pt}}
\multiput(1142.00,776.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1150.00,773.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1150.00,774.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1158.00,766.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1158.00,767.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1166.00,759.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1166.00,760.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1174.00,758.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1174.00,757.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1182.00,763.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1182.00,762.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1191.00,764.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1191.00,765.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\put(1117.0,780.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\multiput(1207.59,757.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1206.17,758.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1215.00,747.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1215.00,748.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1223.00,742.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1223.00,741.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(1199.0,760.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(1239.00,744.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1239.00,745.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1247.00,736.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1247.00,737.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\put(1231.0,746.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(1264.59,727.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(1263.17,728.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1272.00,716.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1272.00,717.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\put(1280,711.17){\rule{1.700pt}{0.400pt}}
\multiput(1280.00,712.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1288.59,708.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1287.17,709.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1296.00,699.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1296.00,700.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1304.59,693.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1303.17,694.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1312.59,683.26)(0.488,-1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(1311.17,685.13)(8.000,-14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1320.00,669.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1320.00,670.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1329.59,662.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1328.17,663.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1337.59,650.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(1336.17,652.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1345.59,636.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(1344.17,638.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(1353.59,618.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(1352.17,620.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(1361.59,600.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(1360.17,602.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(1369.59,583.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(1368.17,585.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(1377.59,564.81)(0.488,-1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(1376.17,567.41)(8.000,-20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(1385.59,542.34)(0.489,-1.310){15}{\rule{0.118pt}{1.122pt}}
\multiput(1384.17,544.67)(9.000,-20.671){2}{\rule{0.400pt}{0.561pt}}
\put(1256.0,730.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1279,779){\makebox(0,0)[r]{A}}
\put(173,434){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(208,452){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(244,451){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(290,450){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(317,434){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(325,448){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(333,452){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(341,453){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(349,453){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(358,454){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(367,450){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(375,443){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(385,439){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(393,437){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(401,450){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(410,453){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(419,449){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(429,449){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(437,444){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(445,452){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(453,446){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(463,450){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(471,448){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(479,447){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(487,450){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(496,447){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(504,449){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(513,449){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(522,437){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(530,447){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(538,441){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(546,449){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(556,445){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(564,447){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(574,447){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(582,449){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(591,439){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(600,441){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(608,436){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(617,448){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(626,449){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(634,449){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(642,448){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(651,444){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(660,447){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(668,447){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(676,447){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(684,446){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(692,447){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(700,451){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(710,444){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(718,449){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(726,450){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(734,449){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(742,449){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(751,449){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(759,448){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(767,447){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(777,446){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(785,456){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(793,477){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(801,477){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(809,461){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(817,478){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(825,462){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(833,478){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(841,478){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(850,475){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(858,476){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(866,472){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(874,523){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(882,586){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(890,579){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(898,557){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(906,581){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(915,616){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(923,706){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(931,716){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(939,697){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(947,713){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(955,708){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(963,706){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(971,741){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(979,786){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(988,780){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(996,788){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1004,777){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1012,786){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1020,781){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1028,784){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1036,781){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1044,777){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1053,773){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1061,776){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1069,774){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1077,765){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1085,766){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1093,763){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1101,760){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1109,761){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1117,755){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1126,754){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1134,749){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1142,746){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1150,742){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1158,738){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1166,734){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1174,730){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1182,724){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1191,719){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1199,713){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1207,707){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1215,699){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1223,692){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1231,683){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1239,674){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1247,663){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1256,652){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1264,640){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1272,626){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1280,611){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1288,594){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1296,576){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1304,555){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1312,533){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1320,508){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1329,480){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1337,450){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1345,417){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1353,381){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1361,340){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1369,295){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1377,246){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1385,192){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1394,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1349,779){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\end{picture}


==> nkfig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,123){\makebox(0,0)[r]{-50}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,205){\makebox(0,0)[r]{-45}}
\put(1419.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,287){\makebox(0,0)[r]{-40}}
\put(1419.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,369){\makebox(0,0)[r]{-35}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,451){\makebox(0,0)[r]{-30}}
\put(1419.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,532){\makebox(0,0)[r]{-25}}
\put(1419.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,614){\makebox(0,0)[r]{-20}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,696){\makebox(0,0)[r]{-15}}
\put(1419.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,778){\makebox(0,0)[r]{-10}}
\put(1419.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,860){\makebox(0,0)[r]{-5}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,82){\makebox(0,0){0}}
\put(120.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(285.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(285,82){\makebox(0,0){1}}
\put(285.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450,82){\makebox(0,0){2}}
\put(450.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615,82){\makebox(0,0){3}}
\put(615.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780,82){\makebox(0,0){4}}
\put(780.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944,82){\makebox(0,0){5}}
\put(944.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1109.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1109,82){\makebox(0,0){6}}
\put(1109.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1274.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1274,82){\makebox(0,0){7}}
\put(1274.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){8}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,123.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(120.0,860.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(779,21){\makebox(0,0){n(efolds)}}
\put(120.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1279,820){\makebox(0,0)[r]{B}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(154,841){\usebox{\plotpoint}}
\multiput(154.00,841.59)(3.112,0.482){9}{\rule{2.433pt}{0.116pt}}
\multiput(154.00,840.17)(29.949,6.000){2}{\rule{1.217pt}{0.400pt}}
\multiput(189.00,847.60)(5.306,0.468){5}{\rule{3.800pt}{0.113pt}}
\multiput(189.00,846.17)(29.113,4.000){2}{\rule{1.900pt}{0.400pt}}
\put(226,851.17){\rule{9.500pt}{0.400pt}}
\multiput(226.00,850.17)(27.282,2.000){2}{\rule{4.750pt}{0.400pt}}
\put(273,852.67){\rule{6.504pt}{0.400pt}}
\multiput(273.00,852.17)(13.500,1.000){2}{\rule{3.252pt}{0.400pt}}
\put(308,852.67){\rule{1.927pt}{0.400pt}}
\multiput(308.00,853.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(316,851.67){\rule{1.927pt}{0.400pt}}
\multiput(316.00,852.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(324,850.67){\rule{2.168pt}{0.400pt}}
\multiput(324.00,851.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(333,849.67){\rule{1.927pt}{0.400pt}}
\multiput(333.00,850.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(341,848.67){\rule{2.409pt}{0.400pt}}
\multiput(341.00,849.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(300.0,854.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(377,847.67){\rule{1.927pt}{0.400pt}}
\multiput(377.00,848.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(385,846.17){\rule{1.900pt}{0.400pt}}
\multiput(385.00,847.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(351.0,849.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(413,844.67){\rule{2.168pt}{0.400pt}}
\multiput(413.00,845.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(422,843.67){\rule{1.927pt}{0.400pt}}
\multiput(422.00,844.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(394.0,846.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(448,842.17){\rule{1.700pt}{0.400pt}}
\multiput(448.00,843.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(430.0,844.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(473,840.67){\rule{1.927pt}{0.400pt}}
\multiput(473.00,841.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(456.0,842.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(489,839.67){\rule{2.409pt}{0.400pt}}
\multiput(489.00,840.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(481.0,841.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(507,838.67){\rule{2.168pt}{0.400pt}}
\multiput(507.00,839.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(516,837.67){\rule{1.927pt}{0.400pt}}
\multiput(516.00,838.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(499.0,840.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(532,836.67){\rule{2.409pt}{0.400pt}}
\multiput(532.00,837.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(542,835.67){\rule{1.927pt}{0.400pt}}
\multiput(542.00,836.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(524.0,838.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(560,834.67){\rule{1.927pt}{0.400pt}}
\multiput(560.00,835.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(550.0,836.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(578,833.67){\rule{2.168pt}{0.400pt}}
\multiput(578.00,834.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(587,832.67){\rule{1.927pt}{0.400pt}}
\multiput(587.00,833.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(568.0,835.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(605,831.67){\rule{1.927pt}{0.400pt}}
\multiput(605.00,832.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(595.0,833.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(621,830.67){\rule{1.927pt}{0.400pt}}
\multiput(621.00,831.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(613.0,832.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(639,829.67){\rule{2.168pt}{0.400pt}}
\multiput(639.00,830.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(629.0,831.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(656,828.67){\rule{1.927pt}{0.400pt}}
\multiput(656.00,829.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(664,827.67){\rule{1.927pt}{0.400pt}}
\multiput(664.00,828.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(648.0,830.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(681,826.67){\rule{1.927pt}{0.400pt}}
\multiput(681.00,827.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(672.0,828.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(699,825.67){\rule{1.927pt}{0.400pt}}
\multiput(699.00,826.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(689.0,827.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(715,824.67){\rule{1.927pt}{0.400pt}}
\multiput(715.00,825.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(723,823.67){\rule{2.168pt}{0.400pt}}
\multiput(723.00,824.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(707.0,826.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(740,822.67){\rule{1.927pt}{0.400pt}}
\multiput(740.00,823.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(732.0,824.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(756,821.67){\rule{2.409pt}{0.400pt}}
\multiput(756.00,822.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(748.0,823.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(775,820.67){\rule{1.927pt}{0.400pt}}
\multiput(775.00,821.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(783,819.67){\rule{1.927pt}{0.400pt}}
\multiput(783.00,820.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(766.0,822.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(799,818.67){\rule{2.168pt}{0.400pt}}
\multiput(799.00,819.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(791.0,820.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(816,817.67){\rule{1.927pt}{0.400pt}}
\multiput(816.00,818.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(808.0,819.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(832,816.67){\rule{2.168pt}{0.400pt}}
\multiput(832.00,817.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(841,815.67){\rule{1.927pt}{0.400pt}}
\multiput(841.00,816.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(824.0,818.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(857,814.67){\rule{1.927pt}{0.400pt}}
\multiput(857.00,815.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(865,813.67){\rule{1.927pt}{0.400pt}}
\multiput(865.00,814.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(849.0,816.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(882,812.67){\rule{1.927pt}{0.400pt}}
\multiput(882.00,813.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(873.0,814.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(898,811.67){\rule{1.927pt}{0.400pt}}
\multiput(898.00,812.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(906,810.67){\rule{2.168pt}{0.400pt}}
\multiput(906.00,811.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(890.0,813.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(923,809.67){\rule{1.927pt}{0.400pt}}
\multiput(923.00,810.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(931,808.67){\rule{1.927pt}{0.400pt}}
\multiput(931.00,809.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(915.0,811.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(948,807.67){\rule{1.927pt}{0.400pt}}
\multiput(948.00,808.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(956,806.67){\rule{1.927pt}{0.400pt}}
\multiput(956.00,807.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(939.0,809.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(972,805.67){\rule{2.168pt}{0.400pt}}
\multiput(972.00,806.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(981,804.67){\rule{1.927pt}{0.400pt}}
\multiput(981.00,805.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(964.0,807.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(997,803.67){\rule{1.927pt}{0.400pt}}
\multiput(997.00,804.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1005,802.67){\rule{2.168pt}{0.400pt}}
\multiput(1005.00,803.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1014,801.67){\rule{1.927pt}{0.400pt}}
\multiput(1014.00,802.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1022,800.67){\rule{1.927pt}{0.400pt}}
\multiput(1022.00,801.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(989.0,805.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1038,799.67){\rule{2.168pt}{0.400pt}}
\multiput(1038.00,800.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1047,798.67){\rule{1.927pt}{0.400pt}}
\multiput(1047.00,799.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1055,797.67){\rule{1.927pt}{0.400pt}}
\multiput(1055.00,798.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1063,796.67){\rule{1.927pt}{0.400pt}}
\multiput(1063.00,797.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1071,795.17){\rule{1.900pt}{0.400pt}}
\multiput(1071.00,796.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1080,793.67){\rule{1.927pt}{0.400pt}}
\multiput(1080.00,794.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1088,792.67){\rule{1.927pt}{0.400pt}}
\multiput(1088.00,793.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1096,791.67){\rule{1.927pt}{0.400pt}}
\multiput(1096.00,792.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1104,790.67){\rule{2.168pt}{0.400pt}}
\multiput(1104.00,791.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1113,789.67){\rule{1.927pt}{0.400pt}}
\multiput(1113.00,790.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1121,788.67){\rule{1.927pt}{0.400pt}}
\multiput(1121.00,789.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1129,787.17){\rule{1.700pt}{0.400pt}}
\multiput(1129.00,788.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1137,785.67){\rule{2.168pt}{0.400pt}}
\multiput(1137.00,786.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1146,784.67){\rule{1.927pt}{0.400pt}}
\multiput(1146.00,785.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1154,783.17){\rule{1.700pt}{0.400pt}}
\multiput(1154.00,784.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1162,781.67){\rule{1.927pt}{0.400pt}}
\multiput(1162.00,782.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1170,780.67){\rule{1.927pt}{0.400pt}}
\multiput(1170.00,781.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1178,779.17){\rule{1.900pt}{0.400pt}}
\multiput(1178.00,780.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1187,777.67){\rule{1.927pt}{0.400pt}}
\multiput(1187.00,778.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1195,776.17){\rule{1.700pt}{0.400pt}}
\multiput(1195.00,777.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1203,774.67){\rule{1.927pt}{0.400pt}}
\multiput(1203.00,775.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1211,773.17){\rule{1.900pt}{0.400pt}}
\multiput(1211.00,774.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1220,771.67){\rule{1.927pt}{0.400pt}}
\multiput(1220.00,772.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1228,770.17){\rule{1.700pt}{0.400pt}}
\multiput(1228.00,771.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1030.0,801.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1244,768.17){\rule{1.900pt}{0.400pt}}
\multiput(1244.00,769.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1253,766.67){\rule{1.927pt}{0.400pt}}
\multiput(1253.00,767.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1261,765.17){\rule{1.700pt}{0.400pt}}
\multiput(1261.00,766.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1269,763.17){\rule{1.700pt}{0.400pt}}
\multiput(1269.00,764.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1277,761.67){\rule{2.168pt}{0.400pt}}
\multiput(1277.00,762.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1286,760.17){\rule{1.700pt}{0.400pt}}
\multiput(1286.00,761.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1294,758.17){\rule{1.700pt}{0.400pt}}
\multiput(1294.00,759.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1236.0,770.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1310,756.67){\rule{2.168pt}{0.400pt}}
\multiput(1310.00,757.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1319,755.17){\rule{1.700pt}{0.400pt}}
\multiput(1319.00,756.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1327,753.67){\rule{1.927pt}{0.400pt}}
\multiput(1327.00,754.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1335,752.17){\rule{1.700pt}{0.400pt}}
\multiput(1335.00,753.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1343,750.17){\rule{1.900pt}{0.400pt}}
\multiput(1343.00,751.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1352,748.67){\rule{1.927pt}{0.400pt}}
\multiput(1352.00,749.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1302.0,758.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1368,747.17){\rule{1.700pt}{0.400pt}}
\multiput(1368.00,748.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1376,745.17){\rule{1.900pt}{0.400pt}}
\multiput(1376.00,746.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1385,743.67){\rule{1.927pt}{0.400pt}}
\multiput(1385.00,744.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1360.0,749.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1279,779){\makebox(0,0)[r]{A}}
\put(154,849){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(189,848){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(226,849){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(273,850){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(300,851){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(308,851){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(316,851){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(324,850){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(333,849){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(341,846){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(351,846){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(359,847){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(369,849){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(377,850){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(385,849){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(394,847){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(404,847){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(413,849){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(422,849){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(430,847){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(438,847){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(448,849){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(456,847){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(465,848){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(473,848){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(481,847){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(489,848){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(499,847){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(507,848){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(516,848){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(524,847){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(532,848){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(542,848){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(550,848){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(560,848){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(568,848){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(578,848){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(587,848){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(595,847){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(605,848){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(613,847){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(621,848){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(629,847){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(639,847){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(648,847){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(656,847){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(664,847){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(672,846){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(681,846){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(689,846){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(699,846){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(707,846){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(715,845){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(723,845){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(732,844){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(740,844){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(748,843){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(756,842){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(766,842){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(775,841){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(783,840){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(791,838){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(799,837){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(808,835){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(816,833){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(824,830){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(832,827){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(841,822){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(849,816){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(857,805){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(865,789){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(873,807){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(882,815){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(890,819){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(898,821){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(906,821){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(915,820){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(923,817){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(931,812){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(939,799){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(948,793){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(956,807){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(964,812){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(972,810){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(981,789){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(989,801){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(997,805){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1005,795){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1014,791){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1022,800){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1030,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1038,780){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1047,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1055,791){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1063,776){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1071,787){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1080,785){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1088,775){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1096,781){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1104,775){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1113,775){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1121,770){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1129,770){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1137,763){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1146,760){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1154,758){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1162,754){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1170,750){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1178,744){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1187,736){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1195,732){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1203,724){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1211,719){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1220,713){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1228,703){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1236,691){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1244,685){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1253,675){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1261,660){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1269,650){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1277,636){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1286,618){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1294,603){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1302,582){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1310,560){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1319,541){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1327,513){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1335,487){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1343,455){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1352,424){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1360,388){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1368,347){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1376,302){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1385,254){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1393,198){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1349,779){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\end{picture}


==> nkfig3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(100.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,123){\makebox(0,0)[r]{-6}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,215){\makebox(0,0)[r]{-4}}
\put(1419.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,307){\makebox(0,0)[r]{-2}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,399){\makebox(0,0)[r]{0}}
\put(1419.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,492){\makebox(0,0)[r]{2}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,584){\makebox(0,0)[r]{4}}
\put(1419.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,676){\makebox(0,0)[r]{6}}
\put(1419.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,768){\makebox(0,0)[r]{8}}
\put(1419.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,860){\makebox(0,0)[r]{10}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(100,82){\makebox(0,0){0}}
\put(100.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(267.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(267,82){\makebox(0,0){1}}
\put(267.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(435.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(435,82){\makebox(0,0){2}}
\put(435.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(602.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(602,82){\makebox(0,0){3}}
\put(602.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(770.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(770,82){\makebox(0,0){4}}
\put(770.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(937.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(937,82){\makebox(0,0){5}}
\put(937.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1104.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1104,82){\makebox(0,0){6}}
\put(1104.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1272.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1272,82){\makebox(0,0){7}}
\put(1272.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){8}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(100.0,123.0){\rule[-0.200pt]{322.565pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(100.0,860.0){\rule[-0.200pt]{322.565pt}{0.400pt}}
\put(769,21){\makebox(0,0){n(efolds)}}
\put(100.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1279,820){\makebox(0,0)[r]{B}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(134,124){\usebox{\plotpoint}}
\multiput(134.00,124.58)(0.954,0.495){35}{\rule{0.858pt}{0.119pt}}
\multiput(134.00,123.17)(34.219,19.000){2}{\rule{0.429pt}{0.400pt}}
\multiput(170.00,143.58)(1.008,0.495){35}{\rule{0.900pt}{0.119pt}}
\multiput(170.00,142.17)(36.132,19.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(208.00,162.58)(1.186,0.496){37}{\rule{1.040pt}{0.119pt}}
\multiput(208.00,161.17)(44.841,20.000){2}{\rule{0.520pt}{0.400pt}}
\multiput(255.00,182.58)(1.381,0.491){17}{\rule{1.180pt}{0.118pt}}
\multiput(255.00,181.17)(24.551,10.000){2}{\rule{0.590pt}{0.400pt}}
\put(282,192.17){\rule{1.900pt}{0.400pt}}
\multiput(282.00,191.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(291,193.67){\rule{1.927pt}{0.400pt}}
\multiput(291.00,193.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(299,193.67){\rule{2.168pt}{0.400pt}}
\multiput(299.00,194.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(308,192.17){\rule{1.700pt}{0.400pt}}
\multiput(308.00,193.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(316,190.17){\rule{1.700pt}{0.400pt}}
\multiput(316.00,191.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(343.00,190.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(343.00,189.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(353,192.67){\rule{1.927pt}{0.400pt}}
\multiput(353.00,192.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(324.0,190.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(369,192.17){\rule{1.900pt}{0.400pt}}
\multiput(369.00,193.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(361.0,194.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(388,192.17){\rule{2.100pt}{0.400pt}}
\multiput(388.00,191.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(378.0,192.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(406,192.67){\rule{2.168pt}{0.400pt}}
\multiput(406.00,193.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(398.0,194.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(423,192.67){\rule{2.409pt}{0.400pt}}
\multiput(423.00,192.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(433,192.67){\rule{1.927pt}{0.400pt}}
\multiput(433.00,193.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(415.0,193.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(450,192.67){\rule{1.927pt}{0.400pt}}
\multiput(450.00,192.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(458,192.67){\rule{2.168pt}{0.400pt}}
\multiput(458.00,193.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(467,192.67){\rule{1.927pt}{0.400pt}}
\multiput(467.00,192.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(475,192.67){\rule{2.409pt}{0.400pt}}
\multiput(475.00,193.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(485,192.67){\rule{1.927pt}{0.400pt}}
\multiput(485.00,192.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(493,192.67){\rule{2.168pt}{0.400pt}}
\multiput(493.00,193.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(441.0,193.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(510,192.67){\rule{1.927pt}{0.400pt}}
\multiput(510.00,192.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(502.0,193.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(528,192.67){\rule{2.168pt}{0.400pt}}
\multiput(528.00,193.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(518.0,194.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(555,192.67){\rule{2.409pt}{0.400pt}}
\multiput(555.00,192.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(565,192.67){\rule{2.168pt}{0.400pt}}
\multiput(565.00,193.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(537.0,193.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(661,191.67){\rule{1.927pt}{0.400pt}}
\multiput(661.00,192.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(574.0,193.0){\rule[-0.200pt]{20.958pt}{0.400pt}}
\put(696,190.67){\rule{1.927pt}{0.400pt}}
\multiput(696.00,191.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(669.0,192.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(721,189.67){\rule{1.927pt}{0.400pt}}
\multiput(721.00,190.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(704.0,191.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(738,188.67){\rule{1.927pt}{0.400pt}}
\multiput(738.00,189.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(746,187.67){\rule{2.409pt}{0.400pt}}
\multiput(746.00,188.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(729.0,190.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(764,186.67){\rule{2.168pt}{0.400pt}}
\multiput(764.00,187.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(756.0,188.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(781,185.67){\rule{2.168pt}{0.400pt}}
\multiput(781.00,186.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(790,184.67){\rule{1.927pt}{0.400pt}}
\multiput(790.00,185.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(773.0,187.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(806,183.67){\rule{2.168pt}{0.400pt}}
\multiput(806.00,184.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(815,182.67){\rule{1.927pt}{0.400pt}}
\multiput(815.00,183.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(798.0,185.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(840,181.67){\rule{1.927pt}{0.400pt}}
\multiput(840.00,182.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(823.0,183.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(882,181.67){\rule{1.927pt}{0.400pt}}
\multiput(882.00,181.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(848.0,182.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(957,182.67){\rule{1.927pt}{0.400pt}}
\multiput(957.00,182.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(965,183.67){\rule{2.168pt}{0.400pt}}
\multiput(965.00,183.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(890.0,183.0){\rule[-0.200pt]{16.140pt}{0.400pt}}
\put(982,183.67){\rule{1.927pt}{0.400pt}}
\multiput(982.00,184.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(990,182.67){\rule{2.168pt}{0.400pt}}
\multiput(990.00,183.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(999,181.17){\rule{1.700pt}{0.400pt}}
\multiput(999.00,182.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1007.00,179.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1007.00,180.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(1016,176.17){\rule{1.700pt}{0.400pt}}
\multiput(1016.00,177.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1024.00,174.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1024.00,175.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1032.00,170.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1032.00,171.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1041.00,167.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1041.00,168.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1049,164.17){\rule{1.700pt}{0.400pt}}
\multiput(1049.00,165.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1057.00,162.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1057.00,163.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(1066,159.17){\rule{1.700pt}{0.400pt}}
\multiput(1066.00,160.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1074,157.67){\rule{1.927pt}{0.400pt}}
\multiput(1074.00,158.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1082,156.67){\rule{2.168pt}{0.400pt}}
\multiput(1082.00,157.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(974.0,185.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1116,156.67){\rule{1.927pt}{0.400pt}}
\multiput(1116.00,156.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1091.0,157.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1133,157.67){\rule{1.927pt}{0.400pt}}
\multiput(1133.00,157.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1124.0,158.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1149,158.67){\rule{2.168pt}{0.400pt}}
\multiput(1149.00,158.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1141.0,159.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1166,159.67){\rule{2.168pt}{0.400pt}}
\multiput(1166.00,159.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1158.0,160.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1183,160.67){\rule{1.927pt}{0.400pt}}
\multiput(1183.00,160.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1175.0,161.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1225,161.67){\rule{1.927pt}{0.400pt}}
\multiput(1225.00,161.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1191.0,162.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(1317,162.67){\rule{1.927pt}{0.400pt}}
\multiput(1317.00,162.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1233.0,163.0){\rule[-0.200pt]{20.236pt}{0.400pt}}
\put(1325.0,164.0){\rule[-0.200pt]{16.140pt}{0.400pt}}
\put(1279,779){\makebox(0,0)[r]{A}}
\put(134,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(170,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(208,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(255,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(282,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(291,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(299,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(308,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(316,791){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(325,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(333,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(342,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(353,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(361,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(370,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(379,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(387,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(398,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(406,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(415,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(424,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(432,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(441,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(449,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(458,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(467,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(476,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(484,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(492,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(502,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(510,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(519,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(528,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(537,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(546,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(556,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(565,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(574,792){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(582,792){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(591,795){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(600,788){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(609,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(618,795){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(626,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(635,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(644,795){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(653,790){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(661,795){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(670,788){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(678,787){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(687,793){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(695,796){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(704,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(712,799){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(721,791){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(729,801){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(738,803){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(747,786){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(755,786){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(764,818){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(772,796){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(781,789){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(789,790){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(798,788){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(806,787){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(815,788){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(823,787){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(831,784){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(840,785){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(848,788){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(857,801){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(865,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(874,787){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(882,789){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(890,788){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(899,787){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(907,790){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(915,790){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(924,788){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(932,789){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(941,786){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(949,789){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(957,792){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(966,797){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(974,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(983,791){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(991,784){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(999,779){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1008,777){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1016,772){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1024,767){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1033,765){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1041,763){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1050,763){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1058,764){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1066,767){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1075,768){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1083,771){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1091,772){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1100,774){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1108,775){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1116,776){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1125,776){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1133,776){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1142,777){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1150,777){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1158,777){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1167,777){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1175,777){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1183,777){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1192,777){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1200,777){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1209,777){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1217,777){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1225,777){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1234,777){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1242,777){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1250,777){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1259,777){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1267,777){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1275,777){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1284,777){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1292,777){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1301,777){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1309,777){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1317,777){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1326,777){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1334,777){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1342,777){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1351,777){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1359,777){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1368,777){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1376,777){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1384,777){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1393,777){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1349,779){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\end{picture}


==> nkfig4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(100.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,123){\makebox(0,0)[r]{-8}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,205){\makebox(0,0)[r]{-6}}
\put(1419.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,287){\makebox(0,0)[r]{-4}}
\put(1419.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,369){\makebox(0,0)[r]{-2}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,451){\makebox(0,0)[r]{0}}
\put(1419.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,532){\makebox(0,0)[r]{2}}
\put(1419.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,614){\makebox(0,0)[r]{4}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,696){\makebox(0,0)[r]{6}}
\put(1419.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,778){\makebox(0,0)[r]{8}}
\put(1419.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,860){\makebox(0,0)[r]{10}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(100,82){\makebox(0,0){0}}
\put(100.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(267.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(267,82){\makebox(0,0){1}}
\put(267.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(435.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(435,82){\makebox(0,0){2}}
\put(435.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(602.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(602,82){\makebox(0,0){3}}
\put(602.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(770.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(770,82){\makebox(0,0){4}}
\put(770.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(937.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(937,82){\makebox(0,0){5}}
\put(937.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1104.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1104,82){\makebox(0,0){6}}
\put(1104.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1272.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1272,82){\makebox(0,0){7}}
\put(1272.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){8}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(100.0,123.0){\rule[-0.200pt]{322.565pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(100.0,860.0){\rule[-0.200pt]{322.565pt}{0.400pt}}
\put(769,21){\makebox(0,0){n(efolds)}}
\put(100.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1279,820){\makebox(0,0)[r]{B}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(137,207){\usebox{\plotpoint}}
\multiput(137.00,207.58)(1.039,0.495){31}{\rule{0.924pt}{0.119pt}}
\multiput(137.00,206.17)(33.083,17.000){2}{\rule{0.462pt}{0.400pt}}
\multiput(172.00,224.58)(1.159,0.495){31}{\rule{1.018pt}{0.119pt}}
\multiput(172.00,223.17)(36.888,17.000){2}{\rule{0.509pt}{0.400pt}}
\multiput(211.00,241.58)(1.349,0.495){33}{\rule{1.167pt}{0.119pt}}
\multiput(211.00,240.17)(45.579,18.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(259.00,259.59)(1.713,0.485){11}{\rule{1.414pt}{0.117pt}}
\multiput(259.00,258.17)(20.065,7.000){2}{\rule{0.707pt}{0.400pt}}
\put(282,266.17){\rule{1.900pt}{0.400pt}}
\multiput(282.00,265.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(291,267.67){\rule{2.409pt}{0.400pt}}
\multiput(291.00,267.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(301,267.67){\rule{1.927pt}{0.400pt}}
\multiput(301.00,268.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(309,266.17){\rule{1.900pt}{0.400pt}}
\multiput(309.00,267.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(318,264.67){\rule{1.927pt}{0.400pt}}
\multiput(318.00,265.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(326,263.67){\rule{1.927pt}{0.400pt}}
\multiput(326.00,264.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(334,263.67){\rule{2.168pt}{0.400pt}}
\multiput(334.00,263.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(343.00,265.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(343.00,264.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(354,267.67){\rule{2.168pt}{0.400pt}}
\multiput(354.00,267.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(363,267.67){\rule{1.927pt}{0.400pt}}
\multiput(363.00,268.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(371,266.17){\rule{1.900pt}{0.400pt}}
\multiput(371.00,267.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(388,266.17){\rule{2.100pt}{0.400pt}}
\multiput(388.00,265.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(380.0,266.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(406,266.67){\rule{2.409pt}{0.400pt}}
\multiput(406.00,267.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(398.0,268.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(425,266.67){\rule{1.927pt}{0.400pt}}
\multiput(425.00,266.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(433,266.67){\rule{1.927pt}{0.400pt}}
\multiput(433.00,267.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(441,266.67){\rule{2.168pt}{0.400pt}}
\multiput(441.00,266.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(416.0,267.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(458,266.67){\rule{2.409pt}{0.400pt}}
\multiput(458.00,267.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(468,266.67){\rule{2.168pt}{0.400pt}}
\multiput(468.00,266.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(477,266.67){\rule{1.927pt}{0.400pt}}
\multiput(477.00,267.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(485,266.67){\rule{1.927pt}{0.400pt}}
\multiput(485.00,266.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(450.0,268.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(503,266.67){\rule{2.168pt}{0.400pt}}
\multiput(503.00,267.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(512,266.67){\rule{1.927pt}{0.400pt}}
\multiput(512.00,266.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(493.0,268.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(574,266.67){\rule{2.409pt}{0.400pt}}
\multiput(574.00,267.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(584,266.67){\rule{1.927pt}{0.400pt}}
\multiput(584.00,266.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(592,266.67){\rule{1.927pt}{0.400pt}}
\multiput(592.00,267.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(600,266.67){\rule{2.168pt}{0.400pt}}
\multiput(600.00,266.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(609,266.67){\rule{2.409pt}{0.400pt}}
\multiput(609.00,267.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(520.0,268.0){\rule[-0.200pt]{13.009pt}{0.400pt}}
\put(652,265.67){\rule{2.168pt}{0.400pt}}
\multiput(652.00,266.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(619.0,267.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(687,264.67){\rule{2.168pt}{0.400pt}}
\multiput(687.00,265.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(661.0,266.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(721,263.67){\rule{1.927pt}{0.400pt}}
\multiput(721.00,264.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(696.0,265.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(738,262.67){\rule{1.927pt}{0.400pt}}
\multiput(738.00,263.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(729.0,264.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(756,261.67){\rule{1.927pt}{0.400pt}}
\multiput(756.00,262.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(764,260.67){\rule{2.168pt}{0.400pt}}
\multiput(764.00,261.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(746.0,263.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(781,259.67){\rule{2.168pt}{0.400pt}}
\multiput(781.00,260.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(773.0,261.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(798,258.67){\rule{1.927pt}{0.400pt}}
\multiput(798.00,259.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(806,257.67){\rule{2.168pt}{0.400pt}}
\multiput(806.00,258.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(790.0,260.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(823,256.67){\rule{1.927pt}{0.400pt}}
\multiput(823.00,257.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(815.0,258.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(840,255.67){\rule{1.927pt}{0.400pt}}
\multiput(840.00,256.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(831.0,257.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(974,254.67){\rule{1.927pt}{0.400pt}}
\multiput(974.00,255.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(982,253.67){\rule{1.927pt}{0.400pt}}
\multiput(982.00,254.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(990.00,252.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(990.00,253.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(999.59,247.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(998.17,248.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1007.59,233.90)(0.489,-1.135){15}{\rule{0.118pt}{0.989pt}}
\multiput(1006.17,235.95)(9.000,-17.948){2}{\rule{0.400pt}{0.494pt}}
\multiput(1016.59,209.28)(0.488,-2.607){13}{\rule{0.117pt}{2.100pt}}
\multiput(1015.17,213.64)(8.000,-35.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1024.59,178.00)(0.488,1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(1023.17,178.00)(8.000,19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(1032.59,200.00)(0.489,1.834){15}{\rule{0.118pt}{1.522pt}}
\multiput(1031.17,200.00)(9.000,28.841){2}{\rule{0.400pt}{0.761pt}}
\multiput(1041.59,232.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1040.17,232.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1049.00,243.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1049.00,242.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1057.00,247.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1057.00,246.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1066.59,255.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1065.17,255.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1074.59,265.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1073.17,265.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1082.00,274.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(1082.00,273.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(1091.00,281.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1091.00,280.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1099.00,288.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1099.00,287.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1108.00,294.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1108.00,293.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1116.00,299.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1116.00,298.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1124.00,304.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1124.00,303.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1133.00,308.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1133.00,307.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1141.00,312.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1141.00,311.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1149.00,315.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1149.00,314.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1158.00,319.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1158.00,318.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1166,322.17){\rule{1.900pt}{0.400pt}}
\multiput(1166.00,321.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1175,324.17){\rule{1.700pt}{0.400pt}}
\multiput(1175.00,323.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1183.00,326.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1183.00,325.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1191,329.17){\rule{1.900pt}{0.400pt}}
\multiput(1191.00,328.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1200,331.17){\rule{1.700pt}{0.400pt}}
\multiput(1200.00,330.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1208,333.17){\rule{1.700pt}{0.400pt}}
\multiput(1208.00,332.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1216,334.67){\rule{2.168pt}{0.400pt}}
\multiput(1216.00,334.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1225,336.17){\rule{1.700pt}{0.400pt}}
\multiput(1225.00,335.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1233,337.67){\rule{1.927pt}{0.400pt}}
\multiput(1233.00,337.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1241,338.67){\rule{2.168pt}{0.400pt}}
\multiput(1241.00,338.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1250,339.67){\rule{1.927pt}{0.400pt}}
\multiput(1250.00,339.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1258,340.67){\rule{2.168pt}{0.400pt}}
\multiput(1258.00,340.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1267,342.17){\rule{1.700pt}{0.400pt}}
\multiput(1267.00,341.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1275,343.67){\rule{1.927pt}{0.400pt}}
\multiput(1275.00,343.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(848.0,256.0){\rule[-0.200pt]{30.353pt}{0.400pt}}
\put(1292,344.67){\rule{1.927pt}{0.400pt}}
\multiput(1292.00,344.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1300,345.67){\rule{1.927pt}{0.400pt}}
\multiput(1300.00,345.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1308,346.67){\rule{2.168pt}{0.400pt}}
\multiput(1308.00,346.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1283.0,345.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1325,347.67){\rule{2.168pt}{0.400pt}}
\multiput(1325.00,347.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1317.0,348.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1342,348.67){\rule{1.927pt}{0.400pt}}
\multiput(1342.00,348.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1334.0,349.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1359,349.67){\rule{1.927pt}{0.400pt}}
\multiput(1359.00,349.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1350.0,350.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1375,350.67){\rule{2.168pt}{0.400pt}}
\multiput(1375.00,350.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1367.0,351.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1401,351.67){\rule{1.927pt}{0.400pt}}
\multiput(1401.00,351.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1384.0,352.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1279,779){\makebox(0,0)[r]{A}}
\put(137,802){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(172,802){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(211,802){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(259,802){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(283,802){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(291,802){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(300,802){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(309,802){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(317,800){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(326,802){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(334,802){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(343,802){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(354,802){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(362,802){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(371,801){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(380,802){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(388,802){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(399,802){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(407,801){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(416,801){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(424,802){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(433,802){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(442,801){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(450,802){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(459,801){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(468,802){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(476,801){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(485,802){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(493,800){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(503,802){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(512,802){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(520,797){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(529,801){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(538,802){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(548,802){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(557,802){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(566,801){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(574,796){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(583,801){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(592,802){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(601,798){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(610,801){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(618,802){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(627,802){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(636,802){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(644,802){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(653,796){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(662,803){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(670,795){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(678,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(687,796){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(695,804){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(704,795){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(712,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(721,807){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(729,793){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(738,793){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(747,815){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(755,797){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(764,842){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(772,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(781,804){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(789,793){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(797,801){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(806,795){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(815,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(823,796){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(831,792){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(840,791){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(848,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(857,817){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(865,801){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(873,795){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(882,795){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(890,797){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(899,798){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(907,825){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(915,832){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(924,798){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(932,796){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(940,799){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(949,792){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(957,794){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(966,793){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(974,792){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(982,793){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(991,767){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(999,809){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1008,815){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1016,790){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1024,818){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1033,819){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1041,799){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1049,805){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1058,819){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1066,810){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1074,826){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1083,828){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1091,823){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1100,822){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1108,840){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1116,832){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1125,827){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1133,832){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1142,840){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1150,834){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1158,852){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1167,844){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1175,834){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1183,842){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1192,834){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1200,836){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1209,841){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1217,853){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1225,839){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1234,845){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1242,847){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1250,850){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1259,848){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1267,849){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1275,843){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1284,853){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1292,848){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1301,843){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1309,844){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1317,852){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1326,850){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1334,841){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1342,848){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1351,841){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1359,842){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1368,846){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1376,848){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1384,842){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1393,844){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1401,846){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1409,848){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1349,779){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\end{picture}


==> nkfig5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,123){\makebox(0,0)[r]{7.8}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,228){\makebox(0,0)[r]{8}}
\put(1419.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,334){\makebox(0,0)[r]{8.2}}
\put(1419.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,439){\makebox(0,0)[r]{8.4}}
\put(1419.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,544){\makebox(0,0)[r]{8.6}}
\put(1419.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,649){\makebox(0,0)[r]{8.8}}
\put(1419.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,755){\makebox(0,0)[r]{9}}
\put(1419.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,860){\makebox(0,0)[r]{9.2}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,82){\makebox(0,0){0}}
\put(120.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(285.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(285,82){\makebox(0,0){1}}
\put(285.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450,82){\makebox(0,0){2}}
\put(450.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615,82){\makebox(0,0){3}}
\put(615.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780,82){\makebox(0,0){4}}
\put(780.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944,82){\makebox(0,0){5}}
\put(944.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1109.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1109,82){\makebox(0,0){6}}
\put(1109.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1274.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1274,82){\makebox(0,0){7}}
\put(1274.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){8}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,123.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(120.0,860.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(779,21){\makebox(0,0){n(efolds)}}
\put(120.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1279,820){\makebox(0,0)[r]{A}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(154,530){\usebox{\plotpoint}}
\multiput(325.59,522.53)(0.488,-2.211){13}{\rule{0.117pt}{1.800pt}}
\multiput(324.17,526.26)(8.000,-30.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(333.59,496.00)(0.488,2.211){13}{\rule{0.117pt}{1.800pt}}
\multiput(332.17,496.00)(8.000,30.264){2}{\rule{0.400pt}{0.900pt}}
\put(154.0,530.0){\rule[-0.200pt]{41.194pt}{0.400pt}}
\put(377,528.17){\rule{1.900pt}{0.400pt}}
\multiput(377.00,529.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(386,527.67){\rule{2.168pt}{0.400pt}}
\multiput(386.00,527.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(395,528.67){\rule{1.927pt}{0.400pt}}
\multiput(395.00,528.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(341.0,530.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(413,528.67){\rule{2.168pt}{0.400pt}}
\multiput(413.00,529.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(403.0,530.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(430,528.67){\rule{2.168pt}{0.400pt}}
\multiput(430.00,528.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(422.0,529.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(447.00,528.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(447.00,529.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(456.00,526.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(456.00,525.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(464.00,528.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(464.00,529.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(473.00,526.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(473.00,525.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\put(482,528.17){\rule{1.700pt}{0.400pt}}
\multiput(482.00,529.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(490,528.17){\rule{1.700pt}{0.400pt}}
\multiput(490.00,527.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(498.00,528.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(498.00,529.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(507.00,524.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(507.00,523.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(516.00,529.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(516.00,530.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\put(524,523.67){\rule{2.168pt}{0.400pt}}
\multiput(524.00,524.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(533.00,524.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(533.00,523.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\put(541,530.67){\rule{2.409pt}{0.400pt}}
\multiput(541.00,530.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(439.0,530.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(569.00,530.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(569.00,531.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(578.59,524.53)(0.489,-1.252){15}{\rule{0.118pt}{1.078pt}}
\multiput(577.17,526.76)(9.000,-19.763){2}{\rule{0.400pt}{0.539pt}}
\multiput(587.00,505.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(587.00,506.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(595.59,499.00)(0.489,2.009){15}{\rule{0.118pt}{1.656pt}}
\multiput(594.17,499.00)(9.000,31.564){2}{\rule{0.400pt}{0.828pt}}
\multiput(604.59,519.19)(0.489,-4.514){15}{\rule{0.118pt}{3.567pt}}
\multiput(603.17,526.60)(9.000,-70.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(613.59,456.00)(0.489,4.223){15}{\rule{0.118pt}{3.344pt}}
\multiput(612.17,456.00)(9.000,66.058){2}{\rule{0.400pt}{1.672pt}}
\multiput(622.00,529.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(622.00,528.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(630.00,534.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(630.00,535.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\put(639,529.17){\rule{1.700pt}{0.400pt}}
\multiput(639.00,528.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(647.59,531.00)(0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(646.17,531.00)(9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(656.59,528.30)(0.488,-4.192){13}{\rule{0.117pt}{3.300pt}}
\multiput(655.17,535.15)(8.000,-57.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(664.59,478.00)(0.489,3.582){15}{\rule{0.118pt}{2.856pt}}
\multiput(663.17,478.00)(9.000,56.073){2}{\rule{0.400pt}{1.428pt}}
\multiput(673.59,522.77)(0.488,-5.314){13}{\rule{0.117pt}{4.150pt}}
\multiput(672.17,531.39)(8.000,-72.386){2}{\rule{0.400pt}{2.075pt}}
\multiput(681.59,456.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(680.17,457.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(689.59,449.00)(0.489,3.524){15}{\rule{0.118pt}{2.811pt}}
\multiput(688.17,449.00)(9.000,55.165){2}{\rule{0.400pt}{1.406pt}}
\multiput(698.59,510.00)(0.488,2.475){13}{\rule{0.117pt}{2.000pt}}
\multiput(697.17,510.00)(8.000,33.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(706.59,544.45)(0.489,-0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(705.17,546.22)(9.000,-15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(715.59,531.00)(0.488,3.730){13}{\rule{0.117pt}{2.950pt}}
\multiput(714.17,531.00)(8.000,50.877){2}{\rule{0.400pt}{1.475pt}}
\multiput(723.59,570.98)(0.489,-5.213){15}{\rule{0.118pt}{4.100pt}}
\multiput(722.17,579.49)(9.000,-81.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(732.59,498.00)(0.488,6.965){13}{\rule{0.117pt}{5.400pt}}
\multiput(731.17,498.00)(8.000,94.792){2}{\rule{0.400pt}{2.700pt}}
\multiput(740.59,604.00)(0.489,1.718){15}{\rule{0.118pt}{1.433pt}}
\multiput(739.17,604.00)(9.000,27.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(749.59,592.07)(0.488,-13.173){13}{\rule{0.117pt}{10.100pt}}
\multiput(748.17,613.04)(8.000,-179.037){2}{\rule{0.400pt}{5.050pt}}
\multiput(757.00,432.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(757.00,433.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(766.59,431.00)(0.488,24.333){13}{\rule{0.117pt}{18.550pt}}
\multiput(765.17,431.00)(8.000,330.499){2}{\rule{0.400pt}{9.275pt}}
\multiput(774.59,748.53)(0.488,-16.211){13}{\rule{0.117pt}{12.400pt}}
\multiput(773.17,774.26)(8.000,-220.263){2}{\rule{0.400pt}{6.200pt}}
\multiput(782.59,537.72)(0.489,-4.980){15}{\rule{0.118pt}{3.922pt}}
\multiput(781.17,545.86)(9.000,-77.859){2}{\rule{0.400pt}{1.961pt}}
\multiput(791.59,468.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(790.17,468.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(799.59,480.19)(0.488,-1.682){13}{\rule{0.117pt}{1.400pt}}
\multiput(798.17,483.09)(8.000,-23.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(807.59,457.19)(0.489,-0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(806.17,458.59)(9.000,-11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(816.00,447.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(816.00,446.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(824.00,453.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(824.00,454.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(832.59,442.94)(0.489,-2.067){15}{\rule{0.118pt}{1.700pt}}
\multiput(831.17,446.47)(9.000,-32.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(841.00,414.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(841.00,413.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(849.59,418.00)(0.488,2.871){13}{\rule{0.117pt}{2.300pt}}
\multiput(848.17,418.00)(8.000,39.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(857.59,462.00)(0.488,9.475){13}{\rule{0.117pt}{7.300pt}}
\multiput(856.17,462.00)(8.000,128.848){2}{\rule{0.400pt}{3.650pt}}
\multiput(865.59,591.38)(0.489,-4.456){15}{\rule{0.118pt}{3.522pt}}
\multiput(864.17,598.69)(9.000,-69.689){2}{\rule{0.400pt}{1.761pt}}
\multiput(874.59,511.36)(0.488,-5.446){13}{\rule{0.117pt}{4.250pt}}
\multiput(873.17,520.18)(8.000,-74.179){2}{\rule{0.400pt}{2.125pt}}
\multiput(882.59,446.00)(0.488,1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(881.17,446.00)(8.000,23.990){2}{\rule{0.400pt}{0.725pt}}
\multiput(890.59,470.37)(0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(889.17,471.69)(9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(899.59,456.85)(0.488,-1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(898.17,458.92)(8.000,-15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(907.59,443.00)(0.488,2.409){13}{\rule{0.117pt}{1.950pt}}
\multiput(906.17,443.00)(8.000,32.953){2}{\rule{0.400pt}{0.975pt}}
\multiput(915.00,480.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(915.00,479.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(923.59,479.16)(0.489,-1.368){15}{\rule{0.118pt}{1.167pt}}
\multiput(922.17,481.58)(9.000,-21.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(932.00,460.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(932.00,459.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(940.59,458.57)(0.488,-1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(939.17,461.78)(8.000,-25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(948.59,436.00)(0.488,2.013){13}{\rule{0.117pt}{1.650pt}}
\multiput(947.17,436.00)(8.000,27.575){2}{\rule{0.400pt}{0.825pt}}
\multiput(956.59,467.00)(0.488,2.475){13}{\rule{0.117pt}{2.000pt}}
\multiput(955.17,467.00)(8.000,33.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(964.59,505.00)(0.489,3.524){15}{\rule{0.118pt}{2.811pt}}
\multiput(963.17,505.00)(9.000,55.165){2}{\rule{0.400pt}{1.406pt}}
\multiput(973.59,557.08)(0.488,-2.673){13}{\rule{0.117pt}{2.150pt}}
\multiput(972.17,561.54)(8.000,-36.538){2}{\rule{0.400pt}{1.075pt}}
\multiput(981.59,518.36)(0.488,-1.947){13}{\rule{0.117pt}{1.600pt}}
\multiput(980.17,521.68)(8.000,-26.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(989.59,479.83)(0.489,-4.630){15}{\rule{0.118pt}{3.656pt}}
\multiput(988.17,487.41)(9.000,-72.413){2}{\rule{0.400pt}{1.828pt}}
\multiput(998.59,402.13)(0.488,-3.928){13}{\rule{0.117pt}{3.100pt}}
\multiput(997.17,408.57)(8.000,-53.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(1006.59,348.98)(0.488,-1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(1005.17,351.99)(8.000,-23.990){2}{\rule{0.400pt}{0.725pt}}
\multiput(1014.59,316.79)(0.488,-3.399){13}{\rule{0.117pt}{2.700pt}}
\multiput(1013.17,322.40)(8.000,-46.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(1022.59,265.44)(0.489,-3.174){15}{\rule{0.118pt}{2.544pt}}
\multiput(1021.17,270.72)(9.000,-49.719){2}{\rule{0.400pt}{1.272pt}}
\multiput(1031.59,215.60)(0.488,-1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(1030.17,218.30)(8.000,-21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1039.59,192.43)(0.488,-1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(1038.17,194.72)(8.000,-17.717){2}{\rule{0.400pt}{0.550pt}}
\put(1047,175.17){\rule{1.700pt}{0.400pt}}
\multiput(1047.00,176.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1055.59,175.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(1054.17,175.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(1064.59,188.00)(0.488,1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(1063.17,188.00)(8.000,23.990){2}{\rule{0.400pt}{0.725pt}}
\multiput(1072.59,215.00)(0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(1071.17,215.00)(8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1080.59,235.00)(0.488,1.814){13}{\rule{0.117pt}{1.500pt}}
\multiput(1079.17,235.00)(8.000,24.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1088.59,263.00)(0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(1087.17,263.00)(9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(1097.59,277.00)(0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(1096.17,277.00)(8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1105.59,297.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(1104.17,297.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(1113.00,312.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1113.00,311.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1121.00,317.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1121.00,316.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1130.00,322.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1130.00,321.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1138.00,327.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1138.00,326.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1146,330.17){\rule{1.700pt}{0.400pt}}
\multiput(1146.00,329.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(551.0,532.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1163,332.17){\rule{1.700pt}{0.400pt}}
\multiput(1163.00,331.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1154.0,332.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1212,333.67){\rule{1.927pt}{0.400pt}}
\multiput(1212.00,333.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1171.0,334.0){\rule[-0.200pt]{9.877pt}{0.400pt}}
\put(1253,333.67){\rule{1.927pt}{0.400pt}}
\multiput(1253.00,334.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1220.0,335.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(1270,333.67){\rule{1.927pt}{0.400pt}}
\multiput(1270.00,333.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1261.0,334.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1352,333.67){\rule{1.927pt}{0.400pt}}
\multiput(1352.00,334.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1360,333.67){\rule{2.168pt}{0.400pt}}
\multiput(1360.00,333.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1278.0,335.0){\rule[-0.200pt]{17.827pt}{0.400pt}}
\put(1369.0,335.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\end{picture}


==> nkfig6.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,123){\makebox(0,0)[r]{7.5}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,270){\makebox(0,0)[r]{8}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,418){\makebox(0,0)[r]{8.5}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,565){\makebox(0,0)[r]{9}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,713){\makebox(0,0)[r]{9.5}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,860){\makebox(0,0)[r]{10}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,82){\makebox(0,0){0}}
\put(120.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(285.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(285,82){\makebox(0,0){1}}
\put(285.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450,82){\makebox(0,0){2}}
\put(450.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615,82){\makebox(0,0){3}}
\put(615.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780,82){\makebox(0,0){4}}
\put(780.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944,82){\makebox(0,0){5}}
\put(944.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1109.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1109,82){\makebox(0,0){6}}
\put(1109.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1274.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1274,82){\makebox(0,0){7}}
\put(1274.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){8}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,123.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(120.0,860.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(779,21){\makebox(0,0){n(efolds)}}
\put(120.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1279,820){\makebox(0,0)[r]{A}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(156,439){\usebox{\plotpoint}}
\multiput(325.59,436.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(324.17,437.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(334.59,428.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(333.17,428.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\put(156.0,439.0){\rule[-0.200pt]{40.712pt}{0.400pt}}
\put(379,437.17){\rule{1.700pt}{0.400pt}}
\multiput(379.00,438.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(387,437.17){\rule{1.900pt}{0.400pt}}
\multiput(387.00,436.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(396,438.67){\rule{1.927pt}{0.400pt}}
\multiput(396.00,438.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(404,438.67){\rule{2.409pt}{0.400pt}}
\multiput(404.00,439.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(414,437.67){\rule{1.927pt}{0.400pt}}
\multiput(414.00,438.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(422,437.67){\rule{2.168pt}{0.400pt}}
\multiput(422.00,437.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(431,438.67){\rule{1.927pt}{0.400pt}}
\multiput(431.00,438.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(439,438.67){\rule{2.168pt}{0.400pt}}
\multiput(439.00,439.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(448,437.67){\rule{2.168pt}{0.400pt}}
\multiput(448.00,438.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(457,438.17){\rule{1.700pt}{0.400pt}}
\multiput(457.00,437.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(465.00,438.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(465.00,439.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(473.00,433.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(473.00,432.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\put(482,438.17){\rule{1.900pt}{0.400pt}}
\multiput(482.00,439.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(491,438.17){\rule{1.700pt}{0.400pt}}
\multiput(491.00,437.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(499.59,437.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(498.17,438.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(507.00,430.58)(0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(507.00,429.17)(8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\put(517,438.67){\rule{1.927pt}{0.400pt}}
\multiput(517.00,439.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(525.59,433.05)(0.489,-1.718){15}{\rule{0.118pt}{1.433pt}}
\multiput(524.17,436.03)(9.000,-27.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(534.59,409.00)(0.488,1.947){13}{\rule{0.117pt}{1.600pt}}
\multiput(533.17,409.00)(8.000,26.679){2}{\rule{0.400pt}{0.800pt}}
\put(542,438.67){\rule{2.409pt}{0.400pt}}
\multiput(542.00,438.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(342.0,439.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(561,438.67){\rule{2.168pt}{0.400pt}}
\multiput(561.00,439.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(570,437.17){\rule{1.900pt}{0.400pt}}
\multiput(570.00,438.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(579.59,428.91)(0.488,-2.409){13}{\rule{0.117pt}{1.950pt}}
\multiput(578.17,432.95)(8.000,-32.953){2}{\rule{0.400pt}{0.975pt}}
\multiput(587.59,400.00)(0.489,1.951){15}{\rule{0.118pt}{1.611pt}}
\multiput(586.17,400.00)(9.000,30.656){2}{\rule{0.400pt}{0.806pt}}
\multiput(596.00,434.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(596.00,433.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(605.59,434.60)(0.488,-1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(604.17,437.30)(8.000,-21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(613.59,416.00)(0.489,1.077){15}{\rule{0.118pt}{0.944pt}}
\multiput(612.17,416.00)(9.000,17.040){2}{\rule{0.400pt}{0.472pt}}
\multiput(622.00,435.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(622.00,434.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\put(631,441.67){\rule{1.927pt}{0.400pt}}
\multiput(631.00,442.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(639,441.67){\rule{2.168pt}{0.400pt}}
\multiput(639.00,441.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(648,443.17){\rule{1.700pt}{0.400pt}}
\multiput(648.00,442.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(656.59,436.47)(0.489,-2.533){15}{\rule{0.118pt}{2.056pt}}
\multiput(655.17,440.73)(9.000,-39.734){2}{\rule{0.400pt}{1.028pt}}
\multiput(665.59,401.00)(0.488,3.003){13}{\rule{0.117pt}{2.400pt}}
\multiput(664.17,401.00)(8.000,41.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(673.59,434.75)(0.488,-3.730){13}{\rule{0.117pt}{2.950pt}}
\multiput(672.17,440.88)(8.000,-50.877){2}{\rule{0.400pt}{1.475pt}}
\multiput(681.00,388.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(681.00,389.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(690.59,385.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(689.17,385.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(698.59,399.00)(0.488,3.994){13}{\rule{0.117pt}{3.150pt}}
\multiput(697.17,399.00)(8.000,54.462){2}{\rule{0.400pt}{1.575pt}}
\multiput(706.59,447.04)(0.489,-3.931){15}{\rule{0.118pt}{3.122pt}}
\multiput(705.17,453.52)(9.000,-61.520){2}{\rule{0.400pt}{1.561pt}}
\multiput(715.59,389.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(714.17,390.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(723.59,383.00)(0.489,5.562){15}{\rule{0.118pt}{4.367pt}}
\multiput(722.17,383.00)(9.000,86.937){2}{\rule{0.400pt}{2.183pt}}
\multiput(732.59,458.24)(0.488,-6.437){13}{\rule{0.117pt}{5.000pt}}
\multiput(731.17,468.62)(8.000,-87.622){2}{\rule{0.400pt}{2.500pt}}
\put(740,379.67){\rule{2.168pt}{0.400pt}}
\multiput(740.00,380.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(749.59,380.00)(0.488,10.333){13}{\rule{0.117pt}{7.950pt}}
\multiput(748.17,380.00)(8.000,140.499){2}{\rule{0.400pt}{3.975pt}}
\multiput(757.59,509.60)(0.488,-8.550){13}{\rule{0.117pt}{6.600pt}}
\multiput(756.17,523.30)(8.000,-116.301){2}{\rule{0.400pt}{3.300pt}}
\multiput(765.59,407.00)(0.489,18.785){15}{\rule{0.118pt}{14.456pt}}
\multiput(764.17,407.00)(9.000,292.997){2}{\rule{0.400pt}{7.228pt}}
\multiput(774.59,658.39)(0.488,-22.616){13}{\rule{0.117pt}{17.250pt}}
\multiput(773.17,694.20)(8.000,-307.197){2}{\rule{0.400pt}{8.625pt}}
\multiput(782.59,387.00)(0.488,4.588){13}{\rule{0.117pt}{3.600pt}}
\multiput(781.17,387.00)(8.000,62.528){2}{\rule{0.400pt}{1.800pt}}
\multiput(790.59,442.38)(0.489,-4.456){15}{\rule{0.118pt}{3.522pt}}
\multiput(789.17,449.69)(9.000,-69.689){2}{\rule{0.400pt}{1.761pt}}
\multiput(799.59,380.00)(0.488,3.531){13}{\rule{0.117pt}{2.800pt}}
\multiput(798.17,380.00)(8.000,48.188){2}{\rule{0.400pt}{1.400pt}}
\multiput(807.59,424.45)(0.488,-2.871){13}{\rule{0.117pt}{2.300pt}}
\multiput(806.17,429.23)(8.000,-39.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(815.00,388.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(815.00,389.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(824.59,384.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(823.17,384.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(832.59,393.79)(0.489,-1.485){15}{\rule{0.118pt}{1.256pt}}
\multiput(831.17,396.39)(9.000,-23.394){2}{\rule{0.400pt}{0.628pt}}
\multiput(841.00,371.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(841.00,372.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(849.59,366.00)(0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(848.17,366.00)(8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(857.59,385.00)(0.488,10.729){13}{\rule{0.117pt}{8.250pt}}
\multiput(856.17,385.00)(8.000,145.877){2}{\rule{0.400pt}{4.125pt}}
\multiput(865.59,523.92)(0.488,-7.494){13}{\rule{0.117pt}{5.800pt}}
\multiput(864.17,535.96)(8.000,-101.962){2}{\rule{0.400pt}{2.900pt}}
\multiput(873.59,426.02)(0.489,-2.359){15}{\rule{0.118pt}{1.922pt}}
\multiput(872.17,430.01)(9.000,-37.010){2}{\rule{0.400pt}{0.961pt}}
\multiput(882.00,391.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(882.00,392.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(890.59,390.00)(0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(889.17,390.00)(8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(898.00,409.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(898.00,408.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(907.59,414.00)(0.488,12.578){13}{\rule{0.117pt}{9.650pt}}
\multiput(906.17,414.00)(8.000,170.971){2}{\rule{0.400pt}{4.825pt}}
\multiput(915.59,605.00)(0.488,3.333){13}{\rule{0.117pt}{2.650pt}}
\multiput(914.17,605.00)(8.000,45.500){2}{\rule{0.400pt}{1.325pt}}
\multiput(923.59,604.53)(0.488,-16.211){13}{\rule{0.117pt}{12.400pt}}
\multiput(922.17,630.26)(8.000,-220.263){2}{\rule{0.400pt}{6.200pt}}
\multiput(931.59,407.37)(0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(930.17,408.69)(9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(940.59,398.00)(0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(939.17,398.00)(8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(948.59,406.83)(0.488,-3.069){13}{\rule{0.117pt}{2.450pt}}
\multiput(947.17,411.91)(8.000,-41.915){2}{\rule{0.400pt}{1.225pt}}
\multiput(956.59,370.00)(0.488,1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(955.17,370.00)(8.000,15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(964.59,384.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(963.17,385.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(973.00,374.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(973.00,375.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(981,372.67){\rule{1.927pt}{0.400pt}}
\multiput(981.00,372.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(989.59,336.22)(0.488,-11.852){13}{\rule{0.117pt}{9.100pt}}
\multiput(988.17,355.11)(8.000,-161.112){2}{\rule{0.400pt}{4.550pt}}
\multiput(997.59,194.00)(0.489,17.445){15}{\rule{0.118pt}{13.433pt}}
\multiput(996.17,194.00)(9.000,272.118){2}{\rule{0.400pt}{6.717pt}}
\multiput(1006.59,494.00)(0.488,2.475){13}{\rule{0.117pt}{2.000pt}}
\multiput(1005.17,494.00)(8.000,33.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(1014.59,495.68)(0.488,-11.390){13}{\rule{0.117pt}{8.750pt}}
\multiput(1013.17,513.84)(8.000,-154.839){2}{\rule{0.400pt}{4.375pt}}
\multiput(1022.59,359.00)(0.488,13.305){13}{\rule{0.117pt}{10.200pt}}
\multiput(1021.17,359.00)(8.000,180.829){2}{\rule{0.400pt}{5.100pt}}
\put(1030,561.17){\rule{1.900pt}{0.400pt}}
\multiput(1030.00,560.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1039.59,532.70)(0.488,-9.475){13}{\rule{0.117pt}{7.300pt}}
\multiput(1038.17,547.85)(8.000,-128.848){2}{\rule{0.400pt}{3.650pt}}
\multiput(1047.59,419.00)(0.488,2.805){13}{\rule{0.117pt}{2.250pt}}
\multiput(1046.17,419.00)(8.000,38.330){2}{\rule{0.400pt}{1.125pt}}
\multiput(1055.59,462.00)(0.488,6.767){13}{\rule{0.117pt}{5.250pt}}
\multiput(1054.17,462.00)(8.000,92.103){2}{\rule{0.400pt}{2.625pt}}
\multiput(1063.59,552.41)(0.489,-3.815){15}{\rule{0.118pt}{3.033pt}}
\multiput(1062.17,558.70)(9.000,-59.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(1072.59,499.00)(0.488,7.494){13}{\rule{0.117pt}{5.800pt}}
\multiput(1071.17,499.00)(8.000,101.962){2}{\rule{0.400pt}{2.900pt}}
\multiput(1080.59,613.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(1079.17,613.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1088.59,622.49)(0.488,-2.541){13}{\rule{0.117pt}{2.050pt}}
\multiput(1087.17,626.75)(8.000,-34.745){2}{\rule{0.400pt}{1.025pt}}
\multiput(1096.00,590.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1096.00,591.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1105.59,583.00)(0.488,8.550){13}{\rule{0.117pt}{6.600pt}}
\multiput(1104.17,583.00)(8.000,116.301){2}{\rule{0.400pt}{3.300pt}}
\multiput(1113.59,700.55)(0.488,-3.796){13}{\rule{0.117pt}{3.000pt}}
\multiput(1112.17,706.77)(8.000,-51.773){2}{\rule{0.400pt}{1.500pt}}
\multiput(1121.59,647.94)(0.488,-2.079){13}{\rule{0.117pt}{1.700pt}}
\multiput(1120.17,651.47)(8.000,-28.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1129.59,623.00)(0.489,2.184){15}{\rule{0.118pt}{1.789pt}}
\multiput(1128.17,623.00)(9.000,34.287){2}{\rule{0.400pt}{0.894pt}}
\multiput(1138.59,661.00)(0.488,3.730){13}{\rule{0.117pt}{2.950pt}}
\multiput(1137.17,661.00)(8.000,50.877){2}{\rule{0.400pt}{1.475pt}}
\multiput(1146.59,708.66)(0.488,-2.805){13}{\rule{0.117pt}{2.250pt}}
\multiput(1145.17,713.33)(8.000,-38.330){2}{\rule{0.400pt}{1.125pt}}
\multiput(1154.59,675.00)(0.489,7.485){15}{\rule{0.118pt}{5.833pt}}
\multiput(1153.17,675.00)(9.000,116.893){2}{\rule{0.400pt}{2.917pt}}
\multiput(1163.59,791.13)(0.488,-3.928){13}{\rule{0.117pt}{3.100pt}}
\multiput(1162.17,797.57)(8.000,-53.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(1171.59,728.23)(0.488,-4.852){13}{\rule{0.117pt}{3.800pt}}
\multiput(1170.17,736.11)(8.000,-66.113){2}{\rule{0.400pt}{1.900pt}}
\multiput(1179.59,670.00)(0.488,3.862){13}{\rule{0.117pt}{3.050pt}}
\multiput(1178.17,670.00)(8.000,52.670){2}{\rule{0.400pt}{1.525pt}}
\multiput(1187.59,716.75)(0.488,-3.730){13}{\rule{0.117pt}{2.950pt}}
\multiput(1186.17,722.88)(8.000,-50.877){2}{\rule{0.400pt}{1.475pt}}
\multiput(1195.59,672.00)(0.489,0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(1194.17,672.00)(9.000,15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(1204.59,689.00)(0.488,2.145){13}{\rule{0.117pt}{1.750pt}}
\multiput(1203.17,689.00)(8.000,29.368){2}{\rule{0.400pt}{0.875pt}}
\multiput(1212.59,722.00)(0.488,5.645){13}{\rule{0.117pt}{4.400pt}}
\multiput(1211.17,722.00)(8.000,76.868){2}{\rule{0.400pt}{2.200pt}}
\multiput(1220.59,787.04)(0.488,-6.503){13}{\rule{0.117pt}{5.050pt}}
\multiput(1219.17,797.52)(8.000,-88.518){2}{\rule{0.400pt}{2.525pt}}
\multiput(1228.59,709.00)(0.489,2.592){15}{\rule{0.118pt}{2.100pt}}
\multiput(1227.17,709.00)(9.000,40.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1237.59,754.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1236.17,754.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1245.59,764.00)(0.488,1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(1244.17,764.00)(8.000,22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(1253.59,786.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(1252.17,787.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\put(1261,777.17){\rule{1.900pt}{0.400pt}}
\multiput(1261.00,776.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1270.59,770.08)(0.488,-2.673){13}{\rule{0.117pt}{2.150pt}}
\multiput(1269.17,774.54)(8.000,-36.538){2}{\rule{0.400pt}{1.075pt}}
\multiput(1278.59,738.00)(0.488,4.522){13}{\rule{0.117pt}{3.550pt}}
\multiput(1277.17,738.00)(8.000,61.632){2}{\rule{0.400pt}{1.775pt}}
\multiput(1286.59,798.91)(0.488,-2.409){13}{\rule{0.117pt}{1.950pt}}
\multiput(1285.17,802.95)(8.000,-32.953){2}{\rule{0.400pt}{0.975pt}}
\multiput(1294.59,763.68)(0.489,-1.834){15}{\rule{0.118pt}{1.522pt}}
\multiput(1293.17,766.84)(9.000,-28.841){2}{\rule{0.400pt}{0.761pt}}
\multiput(1303.00,738.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1303.00,737.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1311.59,743.00)(0.488,3.730){13}{\rule{0.117pt}{2.950pt}}
\multiput(1310.17,743.00)(8.000,50.877){2}{\rule{0.400pt}{1.475pt}}
\multiput(1319.59,796.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(1318.17,798.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1327.59,773.78)(0.489,-3.698){15}{\rule{0.118pt}{2.944pt}}
\multiput(1326.17,779.89)(9.000,-57.889){2}{\rule{0.400pt}{1.472pt}}
\multiput(1336.59,722.00)(0.488,3.267){13}{\rule{0.117pt}{2.600pt}}
\multiput(1335.17,722.00)(8.000,44.604){2}{\rule{0.400pt}{1.300pt}}
\multiput(1344.59,762.04)(0.488,-3.003){13}{\rule{0.117pt}{2.400pt}}
\multiput(1343.17,767.02)(8.000,-41.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(1352.00,726.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1352.00,725.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1360.59,732.00)(0.489,1.543){15}{\rule{0.118pt}{1.300pt}}
\multiput(1359.17,732.00)(9.000,24.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1369.59,759.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(1368.17,759.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1377.59,767.66)(0.488,-2.805){13}{\rule{0.117pt}{2.250pt}}
\multiput(1376.17,772.33)(8.000,-38.330){2}{\rule{0.400pt}{1.125pt}}
\multiput(1385.00,734.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1385.00,733.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1393.59,742.00)(0.489,0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(1392.17,742.00)(9.000,14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(1402.59,758.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(1401.17,758.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\put(552.0,440.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\end{picture}

